Runtime Verification of Interactions Using Automata

Runtime verification consists in observing and collecting the execution traces of a system and checking them against a specification, with the objective of raising an error when a trace does not satisfy the specification. We consider distributed systems consisting of subsystems which communicate by message-passing. Local execution traces consisting of send and receive events are collected on each subsystem. We do not assume that the subsystems have a shared global clock, which would allow a reordering of the local traces. Instead, we manipulate multitraces, which are collections of local traces. We use interaction models as specifications: they describe communication scenarios between multiple components, and thus specify a desired global behaviour. We propose two procedures to decide whether a multitrace satisfies an interaction, based on automata-theoretic techniques. The first procedure is straightforward, while the second provides more information on the type of error and integrates the idea of reusability: because many multitraces are compared against one interaction, some preprocessing can be done once at the beginning. We implement both procedures and compare them.

==> fig-area-1.tex <==
\begin{tikzpicture}[node distance=2cm, auto, initial text={}, scale=0.7, transform shape]
		\node[state, initial] (q0) {0};
		\node[state, below left of=q0] (q1) {1};
		\node[state, below=2 of q0] (q2) {2};
		\node[state, accepting, right of=q2] (q3) {3};

		\path[->]
		(q0) edge[] node {$b$} (q1)
		(q0) edge[] node {$c$} (q2)
		(q0) edge[] node {$a$} (q3)
		;
\end{tikzpicture}

==> fig-area-2.tex <==
\begin{tikzpicture}[node distance=2cm, auto, initial text={}, scale=0.7, transform shape]
		\node[state, initial] (q0) {0};
		\node[state, below left of=q0] (q1) {1};
		\node[state, below=2 of q0] (q2) {2};
		\node[state, accepting, right of=q2] (q3) {3};
		\node[state, left of=q2] (q4) {4};

		\path[->]
		(q0) edge[] node {$b$} (q1)
		(q0) edge[] node {$a$} (q3)
		(q2) edge[] node {$e$} (q3)
		(q4) edge[bend left=20] node {\(b\)} (q1)
		(q1) edge[bend left=20] node {\(d\)} (q4)
		(q4) edge[] node {$c$} (q2)
		;
\end{tikzpicture}

==> fig-areas.tex <==
\begin{tikzpicture}[node distance=2cm, auto, initial text={}, scale=0.7, transform shape]
		\node[state, initial] (q0) {0};
		\node[state, below=1 of q0] (q2) {2};
		\node[state, accepting, right of=q2] (q3) {3};
		
		\node[state, right=3 of q0] (q1) {1};
		\node[state, below of=q1] (q4) {4};
		
		\node[state, right=2 of q1] (q44) {4};
		\node[state, below=0.5 of q44] (q22) {2};
		\node[state, below=0.5 of q22] (q33) {3};
		

		\path[->]
		(q0) edge[] node {$c$} (q2)
		(q2) edge[] node {$e$} (q3)
		(q4) edge[bend left=20] node {\(b\)} (q1)
		(q1) edge[bend left=20] node {\(d\)} (q4)
		(q44) edge[] node {$c$} (q22)
		(q22) edge[] node {$e$} (q33)
		;
\end{tikzpicture}

==> fig-init.tex <==
\begin{tikzpicture}[node distance=2cm, auto, initial text={}, scale=0.7, transform shape]
		\node[state, initial] (q0) {0};
		\node[state, below left of=q0] (q1) {1};
		\node[state, accepting, below right of=q0] (q2) {3};

		\path[->]
		(q0) edge[] node {$b$} (q1)
		(q0) edge[] node {$a$} (q2)
		;
\end{tikzpicture}

==> fig-inter-1.tex <==
\begin{tikzpicture}[node distance=2cm, auto, initial text={}, scale=0.7, transform shape]
		\node[state, initial] (q0) {0};
		\node[state, below left of=q0] (q1) {1};
		\node[state, below=2 of q0] (q2) {2};
		\node[state, accepting, right of=q2] (q3) {3};
		\node[state, left of=q2] (q4) {4};

		\path[->]
		(q0) edge[] node {$b$} (q1)
		(q2) edge[] node {$e$} (q3)
		(q4) edge[bend left=20] node {\(b\)} (q1)
		(q1) edge[bend left=20] node {\(d\)} (q4)
		(q4) edge[] node {$c$} (q2)
		;
\end{tikzpicture}

==> fig-nfa-letter.tex <==
\begin{tikzpicture}[node distance=2cm, auto, initial text={}, scale=0.7, transform shape]
		\node[state, initial] (q0) {0};
		\node[state, below left of=q0] (q1) {1};
		\node[state, below=2 of q0] (q2) {2};
		\node[state, accepting, right of=q2] (q3) {3};
		\node[state, left of=q2] (q4) {4};

		\path[->]
		(q0) edge[] node {$b$} (q1)
		(q0) edge[] node {$c$} (q2)
		(q0) edge[] node {$a$} (q3)
		(q2) edge[] node {$e$} (q3)
		(q4) edge[bend left=20] node {\(b\)} (q1)
		(q1) edge[bend left=20] node {\(d\)} (q4)
		(q4) edge[] node {$c$} (q2)
		;
\end{tikzpicture}

==> fig-nfa.tex <==
\begin{tikzpicture}[node distance=2cm, auto, initial text={}, scale=0.8, transform shape]
		\node[state, initial] (q0) {0};
		\node[state, below left of=q0] (q1) {1};
		\node[state, below=2 of q0] (q2) {2};
		\node[state, accepting, right of=q2] (q3) {3};
		\node[state, left of=q2] (q4) {4};

		\path[->]
		(q0) edge[] node[above left] {$l_3!m_2$} (q1)
		(q0) edge[] node {$l_2!m_3$} (q2)
		(q0) edge[] node {$l_1?m_4$} (q3)
		(q2) edge[] node[below] {$l_1?m_3$} (q3)
		(q4) edge[bend left=20] node[left] {$l_3!m_2$} (q1)
		(q1) edge[bend left=20] node[right] {$l_2?m_2$} (q4)
		(q4) edge[] node[below] {$l_2!m_3$} (q2)
		;
\end{tikzpicture}


==> fig-proj-nfa.tex <==
\begin{tikzpicture}[node distance=2cm, auto, initial text={}, scale=0.7, transform shape]
		\node[state, initial, accepting] (q0) {0,1,3};
		\node[state, accepting, below left of=q0] (q1) {2,3};
		\node[state, below right of=q0] (q2) {1,4};

		\path[->]
		(q0) edge[] node {$c$} (q1)
		(q0) edge[] node {$d$} (q2)
		(q2) edge[] node {$c$} (q1)
		(q2) edge[loop right] node {$d$} (q2)
		;
\end{tikzpicture}
